On Ramsey number of Steiner systems

A $k$-uniform hypergraph $H$ is called a partial $(k,\ell)$-system if every set of $\ell$ vertices of $V(H)$ is contained in at most one edge of $H$. We prove the existence of a partial $(k,k-1)$-system $H$ whose Ramsey number with $r \geq 4$ colors grows as a tower of height $k-1$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Shape: Rectangle [id:dp985191628693703] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (48.11,421.64) -- (62.07,421.64) -- (62.07,435.6) -- (48.11,435.6) -- cycle ;
%Shape: Ellipse [id:dp6413002330492354] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (48.73,399.63) .. controls (48.73,395.97) and (51.7,393) .. (55.36,393) .. controls (59.03,393) and (62,395.97) .. (62,399.63) .. controls (62,403.3) and (59.03,406.27) .. (55.36,406.27) .. controls (51.7,406.27) and (48.73,403.3) .. (48.73,399.63) -- cycle ;
%Shape: Square [id:dp15009480523272478] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.51,324.46) -- (462.36,324.46) -- (462.36,335.31) -- (451.51,335.31) -- cycle ;
%Shape: Circle [id:dp6330013469934958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.93,329.88) .. controls (451.93,327.12) and (454.17,324.88) .. (456.93,324.88) .. controls (459.7,324.88) and (461.94,327.12) .. (461.94,329.88) .. controls (461.94,332.65) and (459.7,334.89) .. (456.93,334.89) .. controls (454.17,334.89) and (451.93,332.65) .. (451.93,329.88) -- cycle ;
%Shape: Circle [id:dp2260544524418613] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.93,250) .. controls (451.93,247.24) and (454.17,245) .. (456.93,245) .. controls (459.7,245) and (461.94,247.24) .. (461.94,250) .. controls (461.94,252.76) and (459.7,255) .. (456.93,255) .. controls (454.17,255) and (451.93,252.76) .. (451.93,250) -- cycle ;
%Shape: Square [id:dp6800799585315365] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.28,216.84) -- (462.13,216.84) -- (462.13,227.69) -- (451.28,227.69) -- cycle ;
%Shape: Circle [id:dp6268763220608455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.7,222.27) .. controls (451.7,219.5) and (453.94,217.26) .. (456.7,217.26) .. controls (459.47,217.26) and (461.71,219.5) .. (461.71,222.27) .. controls (461.71,225.03) and (459.47,227.27) .. (456.7,227.27) .. controls (453.94,227.27) and (451.7,225.03) .. (451.7,222.27) -- cycle ;
%Shape: Square [id:dp8923223503118342] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.39,195.14) -- (462.23,195.14) -- (462.23,205.99) -- (451.39,205.99) -- cycle ;
%Shape: Square [id:dp7472872779555894] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.51,161.64) -- (462.36,161.64) -- (462.36,172.49) -- (451.51,172.49) -- cycle ;
%Shape: Circle [id:dp7635407883038161] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.7,148.85) .. controls (451.7,146.09) and (453.94,143.85) .. (456.7,143.85) .. controls (459.47,143.85) and (461.71,146.09) .. (461.71,148.85) .. controls (461.71,151.61) and (459.47,153.85) .. (456.7,153.85) .. controls (453.94,153.85) and (451.7,151.61) .. (451.7,148.85) -- cycle ;
%Shape: Square [id:dp07624102416168399] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (170.72,83.2) -- (186.87,83.2) -- (186.87,99.35) -- (170.72,99.35) -- cycle ;
%Shape: Circle [id:dp15047318035816126] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (170.62,91.28) .. controls (170.62,86.76) and (174.28,83.1) .. (178.79,83.1) .. controls (183.31,83.1) and (186.97,86.76) .. (186.97,91.28) .. controls (186.97,95.79) and (183.31,99.45) .. (178.79,99.45) .. controls (174.28,99.45) and (170.62,95.79) .. (170.62,91.28) -- cycle ;
%Shape: Square [id:dp4523949809234904] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (292.94,81.6) -- (309.09,81.6) -- (309.09,97.75) -- (292.94,97.75) -- cycle ;
%Shape: Square [id:dp07039328336544204] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (240.14,80.8) -- (256.29,80.8) -- (256.29,96.95) -- (240.14,96.95) -- cycle ;
%Shape: Square [id:dp32979293854984737] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (201.74,82.4) -- (217.89,82.4) -- (217.89,98.55) -- (201.74,98.55) -- cycle ;
%Shape: Circle [id:dp05371274140595306] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (342.31,88.41) .. controls (342.31,83.9) and (345.97,80.24) .. (350.48,80.24) .. controls (355,80.24) and (358.65,83.9) .. (358.65,88.41) .. controls (358.65,92.93) and (355,96.59) .. (350.48,96.59) .. controls (345.97,96.59) and (342.31,92.93) .. (342.31,88.41) -- cycle ;
%Shape: Circle [id:dp21066342612525502] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (264.04,89.68) .. controls (264.04,85.16) and (267.7,81.5) .. (272.21,81.5) .. controls (276.73,81.5) and (280.39,85.16) .. (280.39,89.68) .. controls (280.39,94.19) and (276.73,97.85) .. (272.21,97.85) .. controls (267.7,97.85) and (264.04,94.19) .. (264.04,89.68) -- cycle ;
%Shape: Circle [id:dp4025962085439705] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (137.03,91.13) .. controls (137.03,86.61) and (140.69,82.95) .. (145.2,82.95) .. controls (149.72,82.95) and (153.37,86.61) .. (153.37,91.13) .. controls (153.37,95.64) and (149.72,99.3) .. (145.2,99.3) .. controls (140.69,99.3) and (137.03,95.64) .. (137.03,91.13) -- cycle ;
%Shape: Circle [id:dp014506379223522603] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (51.91,91.21) .. controls (51.91,86.7) and (55.57,83.04) .. (60.09,83.04) .. controls (64.6,83.04) and (68.26,86.7) .. (68.26,91.21) .. controls (68.26,95.73) and (64.6,99.39) .. (60.09,99.39) .. controls (55.57,99.39) and (51.91,95.73) .. (51.91,91.21) -- cycle ;
%Shape: Square [id:dp2475310200924038] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (78.01,83.14) -- (94.16,83.14) -- (94.16,99.29) -- (78.01,99.29) -- cycle ;
%Straight Lines [id:da043962281268253633] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.62,329.88) -- (456.93,329.88) ;
%Straight Lines [id:da3971486568549569] 
\draw    (178.79,91.28) -- (264.93,222.27) ;
%Straight Lines [id:da3131778593859794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (36.13,91.07) -- (197.62,329.88) ;
%Straight Lines [id:da930215934768703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350.48,88.41) -- (197.62,329.88) ;
%Straight Lines [id:da7053001277831344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.2,91.13) -- (248.13,250) ;
%Shape: Ellipse [id:dp39836289010402914] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192.61,329.88) .. controls (192.61,326.99) and (194.85,324.64) .. (197.62,324.64) .. controls (200.39,324.64) and (202.64,326.99) .. (202.64,329.88) .. controls (202.64,332.77) and (200.39,335.12) .. (197.62,335.12) .. controls (194.85,335.12) and (192.61,332.77) .. (192.61,329.88) -- cycle ;
%Shape: Ellipse [id:dp02347513547765323] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (31.12,91.07) .. controls (31.12,88.17) and (33.36,85.83) .. (36.13,85.83) .. controls (38.9,85.83) and (41.15,88.17) .. (41.15,91.07) .. controls (41.15,93.96) and (38.9,96.31) .. (36.13,96.31) .. controls (33.36,96.31) and (31.12,93.96) .. (31.12,91.07) -- cycle ;
%Shape: Ellipse [id:dp5429063494829582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (55.07,91.21) .. controls (55.07,88.32) and (57.32,85.97) .. (60.09,85.97) .. controls (62.86,85.97) and (65.1,88.32) .. (65.1,91.21) .. controls (65.1,94.11) and (62.86,96.45) .. (60.09,96.45) .. controls (57.32,96.45) and (55.07,94.11) .. (55.07,91.21) -- cycle ;
%Shape: Ellipse [id:dp18656602060296834] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.19,91.13) .. controls (140.19,88.23) and (142.43,85.89) .. (145.2,85.89) .. controls (147.97,85.89) and (150.22,88.23) .. (150.22,91.13) .. controls (150.22,94.02) and (147.97,96.36) .. (145.2,96.36) .. controls (142.43,96.36) and (140.19,94.02) .. (140.19,91.13) -- cycle ;
%Shape: Ellipse [id:dp06532825406002751] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (345.47,88.41) .. controls (345.47,85.52) and (347.71,83.18) .. (350.48,83.18) .. controls (353.25,83.18) and (355.5,85.52) .. (355.5,88.41) .. controls (355.5,91.31) and (353.25,93.65) .. (350.48,93.65) .. controls (347.71,93.65) and (345.47,91.31) .. (345.47,88.41) -- cycle ;
%Straight Lines [id:da5759893425241228] 
\draw    (248.21,88.88) -- (300.13,167.07) ;
%Straight Lines [id:da7560764314813772] 
\draw    (209.81,90.48) -- (280.27,200.56) ;
%Shape: Ellipse [id:dp8015110303226365] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173.78,91.28) .. controls (173.78,88.38) and (176.02,86.04) .. (178.79,86.04) .. controls (181.56,86.04) and (183.81,88.38) .. (183.81,91.28) .. controls (183.81,94.17) and (181.56,96.51) .. (178.79,96.51) .. controls (176.02,96.51) and (173.78,94.17) .. (173.78,91.28) -- cycle ;
%Straight Lines [id:da6112732120897778] 
\draw    (456.7,78.44) -- (456.7,362.27) ;
%Straight Lines [id:da7250824637962904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (312.42,148.85) -- (457.5,148.85) ;
%Straight Lines [id:da25740848917924863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.13,167.07) -- (456.93,167.07) ;
%Straight Lines [id:da9913874343998607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.27,200.56) -- (456.81,200.56) ;
%Straight Lines [id:da41357221493738805] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (248.13,250) -- (456.93,250) ;
%Shape: Ellipse [id:dp10815149639606103] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.19,148.85) .. controls (454.19,147.4) and (455.32,146.23) .. (456.7,146.23) .. controls (458.09,146.23) and (459.21,147.4) .. (459.21,148.85) .. controls (459.21,150.3) and (458.09,151.47) .. (456.7,151.47) .. controls (455.32,151.47) and (454.19,150.3) .. (454.19,148.85) -- cycle ;
%Shape: Ellipse [id:dp30615193423774234] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,167.07) .. controls (454.43,165.62) and (455.55,164.45) .. (456.93,164.45) .. controls (458.32,164.45) and (459.44,165.62) .. (459.44,167.07) .. controls (459.44,168.51) and (458.32,169.69) .. (456.93,169.69) .. controls (455.55,169.69) and (454.43,168.51) .. (454.43,167.07) -- cycle ;
%Shape: Ellipse [id:dp21642808979559225] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.19,222.27) .. controls (454.19,220.82) and (455.32,219.65) .. (456.7,219.65) .. controls (458.09,219.65) and (459.21,220.82) .. (459.21,222.27) .. controls (459.21,223.71) and (458.09,224.89) .. (456.7,224.89) .. controls (455.32,224.89) and (454.19,223.71) .. (454.19,222.27) -- cycle ;
%Shape: Ellipse [id:dp045115379138205625] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,250) .. controls (454.43,248.55) and (455.55,247.38) .. (456.93,247.38) .. controls (458.32,247.38) and (459.44,248.55) .. (459.44,250) .. controls (459.44,251.45) and (458.32,252.62) .. (456.93,252.62) .. controls (455.55,252.62) and (454.43,251.45) .. (454.43,250) -- cycle ;
%Shape: Ellipse [id:dp17696905543998342] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,329.88) .. controls (454.43,328.43) and (455.55,327.26) .. (456.93,327.26) .. controls (458.32,327.26) and (459.44,328.43) .. (459.44,329.88) .. controls (459.44,331.33) and (458.32,332.5) .. (456.93,332.5) .. controls (455.55,332.5) and (454.43,331.33) .. (454.43,329.88) -- cycle ;
%Shape: Rectangle [id:dp5298906565996536] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (416.87,111.87) -- (505.85,111.87) -- (505.85,352.14) -- (416.87,352.14) -- cycle ;
%Shape: Ellipse [id:dp8113128015693509] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.07,91.21) .. controls (81.07,88.32) and (83.32,85.97) .. (86.09,85.97) .. controls (88.86,85.97) and (91.1,88.32) .. (91.1,91.21) .. controls (91.1,94.11) and (88.86,96.45) .. (86.09,96.45) .. controls (83.32,96.45) and (81.07,94.11) .. (81.07,91.21) -- cycle ;
%Straight Lines [id:da013504807154840814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.71,91.63) -- (72.93,143.87) ;
%Shape: Ellipse [id:dp22439962612964293] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (107.7,91.63) .. controls (107.7,88.74) and (109.94,86.4) .. (112.71,86.4) .. controls (115.48,86.4) and (117.73,88.74) .. (117.73,91.63) .. controls (117.73,94.53) and (115.48,96.87) .. (112.71,96.87) .. controls (109.94,96.87) and (107.7,94.53) .. (107.7,91.63) -- cycle ;
%Shape: Ellipse [id:dp3892166682604564] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (204.8,90.48) .. controls (204.8,87.58) and (207.04,85.24) .. (209.81,85.24) .. controls (212.58,85.24) and (214.83,87.58) .. (214.83,90.48) .. controls (214.83,93.37) and (212.58,95.71) .. (209.81,95.71) .. controls (207.04,95.71) and (204.8,93.37) .. (204.8,90.48) -- cycle ;
%Shape: Ellipse [id:dp08823381555522547] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (243.2,88.88) .. controls (243.2,85.98) and (245.44,83.64) .. (248.21,83.64) .. controls (250.98,83.64) and (253.23,85.98) .. (253.23,88.88) .. controls (253.23,91.77) and (250.98,94.11) .. (248.21,94.11) .. controls (245.44,94.11) and (243.2,91.77) .. (243.2,88.88) -- cycle ;
%Straight Lines [id:da764472492830793] 
\draw    (272.21,89.68) -- (312.42,148.85) ;
%Straight Lines [id:da295099568308855] 
\draw    (301.01,89.68) -- (324.93,127.87) ;
%Shape: Ellipse [id:dp8615149859863523] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (267.2,89.68) .. controls (267.2,86.78) and (269.44,84.44) .. (272.21,84.44) .. controls (274.98,84.44) and (277.23,86.78) .. (277.23,89.68) .. controls (277.23,92.57) and (274.98,94.91) .. (272.21,94.91) .. controls (269.44,94.91) and (267.2,92.57) .. (267.2,89.68) -- cycle ;
%Shape: Ellipse [id:dp7724377788188092] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (296,89.68) .. controls (296,86.78) and (298.24,84.44) .. (301.01,84.44) .. controls (303.78,84.44) and (306.03,86.78) .. (306.03,89.68) .. controls (306.03,92.57) and (303.78,94.91) .. (301.01,94.91) .. controls (298.24,94.91) and (296,92.57) .. (296,89.68) -- cycle ;
%Straight Lines [id:da1053316129101769] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (264.93,222.27) -- (456.7,222.27) ;
%Shape: Ellipse [id:dp1492760680924372] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.3,200.56) .. controls (454.3,199.12) and (455.43,197.95) .. (456.81,197.95) .. controls (458.2,197.95) and (459.32,199.12) .. (459.32,200.56) .. controls (459.32,202.01) and (458.2,203.18) .. (456.81,203.18) .. controls (455.43,203.18) and (454.3,202.01) .. (454.3,200.56) -- cycle ;
%Straight Lines [id:da17877564641740162] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324.93,127.87) -- (456.93,127.87) ;
%Shape: Ellipse [id:dp40811542809339574] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,127.87) .. controls (454.43,126.42) and (455.55,125.25) .. (456.93,125.25) .. controls (458.32,125.25) and (459.44,126.42) .. (459.44,127.87) .. controls (459.44,129.31) and (458.32,130.49) .. (456.93,130.49) .. controls (455.55,130.49) and (454.43,129.31) .. (454.43,127.87) -- cycle ;
%Straight Lines [id:da4769188267590111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (46.27,453.47) -- (55.07,467.87) ;
%Straight Lines [id:da2533239629628634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (64.67,453.47) -- (55.07,467.87) ;
%Straight Lines [id:da35035135604973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (54.47,453.67) -- (50.47,460.07) ;
%Straight Lines [id:da5809060284406162] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (57.47,453.91) -- (60.47,460.67) ;
%Shape: Ellipse [id:dp32602859069490786] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (52.04,399.63) .. controls (52.04,397.71) and (53.53,396.16) .. (55.36,396.16) .. controls (57.2,396.16) and (58.69,397.71) .. (58.69,399.63) .. controls (58.69,401.55) and (57.2,403.11) .. (55.36,403.11) .. controls (53.53,403.11) and (52.04,401.55) .. (52.04,399.63) -- cycle ;
%Shape: Ellipse [id:dp7217806261183599] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (51.59,428.62) .. controls (51.59,426.6) and (53.15,424.96) .. (55.09,424.96) .. controls (57.02,424.96) and (58.59,426.6) .. (58.59,428.62) .. controls (58.59,430.64) and (57.02,432.28) .. (55.09,432.28) .. controls (53.15,432.28) and (51.59,430.64) .. (51.59,428.62) -- cycle ;

% Text Node
\draw (176.42,324.92) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (171.18,44.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{2}$};
% Text Node
\draw (345.17,44.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell }$};
% Text Node
\draw (315.46,82.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (105.94,61.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (287.23,45.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell -1}$};
% Text Node
\draw (468.38,320.97) node [anchor=north west][inner sep=0.75pt]    {$\delta _{0}$};
% Text Node
\draw (468.38,240.23) node [anchor=north west][inner sep=0.75pt]    {$\delta _{1}$};
% Text Node
\draw (468.38,212.69) node [anchor=north west][inner sep=0.75pt]    {$\delta _{2}$};
% Text Node
\draw (468.38,190.62) node [anchor=north west][inner sep=0.75pt]    {$\delta _{3}$};
% Text Node
\draw (468.38,118.63) node [anchor=north west][inner sep=0.75pt]    {$\delta _{\ell -1}$};
% Text Node
\draw (480.93,77.66) node [anchor=north west][inner sep=0.75pt]    {$\pi \left(\tilde{Y}\right)$};
% Text Node
\draw (122,205.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (532.4,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\delta _{i} =\delta ( y_{i} ,y_{i+1})$};
% Text Node
\draw (47.6,44.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{I_{2.8}}$};
% Text Node
\draw (78,44.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{J_{2.8}}$};
% Text Node
\draw (26.51,45.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{0}$};
% Text Node
\draw (130.8,61.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{k-2}}$};
% Text Node
\draw (134.51,45.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{1}$};
% Text Node
\draw (164,61.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{k-2} +1}$};
% Text Node
\draw (118.86,85.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (220.46,85.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (273.4,61.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{k-2} +t-1}$};
% Text Node
\draw (338.8,61.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{k-1}}$};
% Text Node
\draw (118.13,16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f( i) =\ j\ \iff \ y_{i} \ \ =\ x_{j}$};
% Text Node
\draw (516.4,237.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( F',< ) \in \mathcal{F}_{I'}^{( k-1)}( \ell -1)$};
% Text Node
\draw (64.4,389.2) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{I_{2.8}}\} \cup \{y_{j} :j\in I_{2.8}\}) \ \text{is\ the\ special\ edge\ of} \ ( F',< )$};
% Text Node
\draw (64.4,418.8) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{J_{2.8}}\} \cup \{y_{j} :j\in J_{2.8}\}) \ \text{is\ an\ arbitrary\ edge\ of} \ ( F',< )$};
% Text Node
\draw (64.4,450) node [anchor=north west][inner sep=0.75pt]    {$:\ X^{i} \ \text{forms\ a\ balanced\ split}$};
% Text Node
\draw (78.8,62.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{J}$};
% Text Node
\draw (26.51,62.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{0}$};
% Text Node
\draw (52.4,62.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{I}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Straight Lines [id:da6605487220546487] 
\draw    (301.01,89.68) -- (324.93,127.87) ;
%Straight Lines [id:da23743751920971323] 
\draw    (272.21,89.68) -- (312.42,148.85) ;
%Straight Lines [id:da9800012719689545] 
\draw    (248.21,88.88) -- (300.13,167.07) ;
%Straight Lines [id:da1871821707603254] 
\draw    (214.81,90.48) -- (282.53,196.07) ;
%Shape: Square [id:dp6786864765999668] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (450.98,293.31) -- (461.82,293.31) -- (461.82,304.16) -- (450.98,304.16) -- cycle ;
%Straight Lines [id:da9122722042648205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.2,298.73) -- (456.4,298.73) ;
%Curve Lines [id:da9652466903178847] 
\draw    (86.09,91.21) .. controls (77.2,181.93) and (198.8,221.13) .. (217.2,298.73) ;
%Straight Lines [id:da8631671710237127] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232.4,273.93) -- (457.2,273.93) ;
%Shape: Rectangle [id:dp8808172458658258] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (48.11,421.64) -- (62.07,421.64) -- (62.07,435.6) -- (48.11,435.6) -- cycle ;
%Shape: Ellipse [id:dp955234560194441] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (48.73,399.63) .. controls (48.73,395.97) and (51.7,393) .. (55.36,393) .. controls (59.03,393) and (62,395.97) .. (62,399.63) .. controls (62,403.3) and (59.03,406.27) .. (55.36,406.27) .. controls (51.7,406.27) and (48.73,403.3) .. (48.73,399.63) -- cycle ;
%Shape: Circle [id:dp6915420464647976] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.93,329.88) .. controls (451.93,327.12) and (454.17,324.88) .. (456.93,324.88) .. controls (459.7,324.88) and (461.94,327.12) .. (461.94,329.88) .. controls (461.94,332.65) and (459.7,334.89) .. (456.93,334.89) .. controls (454.17,334.89) and (451.93,332.65) .. (451.93,329.88) -- cycle ;
%Shape: Circle [id:dp7973966654450578] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (452.2,273.93) .. controls (452.2,271.17) and (454.44,268.93) .. (457.2,268.93) .. controls (459.96,268.93) and (462.2,271.17) .. (462.2,273.93) .. controls (462.2,276.7) and (459.96,278.94) .. (457.2,278.94) .. controls (454.44,278.94) and (452.2,276.7) .. (452.2,273.93) -- cycle ;
%Shape: Square [id:dp13938355756289367] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.28,216.84) -- (462.13,216.84) -- (462.13,227.69) -- (451.28,227.69) -- cycle ;
%Shape: Square [id:dp9868735482471651] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.39,190.64) -- (462.23,190.64) -- (462.23,201.49) -- (451.39,201.49) -- cycle ;
%Shape: Square [id:dp6742396095442326] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.51,161.64) -- (462.36,161.64) -- (462.36,172.49) -- (451.51,172.49) -- cycle ;
%Shape: Circle [id:dp8844101907574501] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.7,148.85) .. controls (451.7,146.09) and (453.94,143.85) .. (456.7,143.85) .. controls (459.47,143.85) and (461.71,146.09) .. (461.71,148.85) .. controls (461.71,151.61) and (459.47,153.85) .. (456.7,153.85) .. controls (453.94,153.85) and (451.7,151.61) .. (451.7,148.85) -- cycle ;
%Shape: Square [id:dp7290086321369038] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (170.72,83.2) -- (186.87,83.2) -- (186.87,99.35) -- (170.72,99.35) -- cycle ;
%Shape: Circle [id:dp8695760922367088] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (104.54,91.63) .. controls (104.54,87.12) and (108.2,83.46) .. (112.71,83.46) .. controls (117.23,83.46) and (120.89,87.12) .. (120.89,91.63) .. controls (120.89,96.15) and (117.23,99.81) .. (112.71,99.81) .. controls (108.2,99.81) and (104.54,96.15) .. (104.54,91.63) -- cycle ;
%Shape: Square [id:dp8127358648548181] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (292.94,81.6) -- (309.09,81.6) -- (309.09,97.75) -- (292.94,97.75) -- cycle ;
%Shape: Square [id:dp16850546290179114] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (240.14,80.8) -- (256.29,80.8) -- (256.29,96.95) -- (240.14,96.95) -- cycle ;
%Shape: Square [id:dp9850589787215714] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (206.74,82.4) -- (222.89,82.4) -- (222.89,98.55) -- (206.74,98.55) -- cycle ;
%Shape: Circle [id:dp25596339233457155] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (342.31,88.41) .. controls (342.31,83.9) and (345.97,80.24) .. (350.48,80.24) .. controls (355,80.24) and (358.65,83.9) .. (358.65,88.41) .. controls (358.65,92.93) and (355,96.59) .. (350.48,96.59) .. controls (345.97,96.59) and (342.31,92.93) .. (342.31,88.41) -- cycle ;
%Shape: Circle [id:dp39044146153530124] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (264.04,89.68) .. controls (264.04,85.16) and (267.7,81.5) .. (272.21,81.5) .. controls (276.73,81.5) and (280.39,85.16) .. (280.39,89.68) .. controls (280.39,94.19) and (276.73,97.85) .. (272.21,97.85) .. controls (267.7,97.85) and (264.04,94.19) .. (264.04,89.68) -- cycle ;
%Shape: Circle [id:dp12041353971571944] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (137.03,91.13) .. controls (137.03,86.61) and (140.69,82.95) .. (145.2,82.95) .. controls (149.72,82.95) and (153.37,86.61) .. (153.37,91.13) .. controls (153.37,95.64) and (149.72,99.3) .. (145.2,99.3) .. controls (140.69,99.3) and (137.03,95.64) .. (137.03,91.13) -- cycle ;
%Shape: Circle [id:dp9742142258459812] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (27.96,91.07) .. controls (27.96,86.55) and (31.62,82.89) .. (36.13,82.89) .. controls (40.65,82.89) and (44.31,86.55) .. (44.31,91.07) .. controls (44.31,95.58) and (40.65,99.24) .. (36.13,99.24) .. controls (31.62,99.24) and (27.96,95.58) .. (27.96,91.07) -- cycle ;
%Shape: Square [id:dp29352492865184276] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (78.01,83.14) -- (94.16,83.14) -- (94.16,99.29) -- (78.01,99.29) -- cycle ;
%Straight Lines [id:da5788330098438035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.62,329.88) -- (456.93,329.88) ;
%Straight Lines [id:da7984518431454232] 
\draw    (178.79,91.28) -- (264.93,222.27) ;
%Straight Lines [id:da3141703643121574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (36.13,91.07) -- (197.62,329.88) ;
%Straight Lines [id:da3762693275735689] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350.48,88.41) -- (197.62,329.88) ;
%Straight Lines [id:da8706525494368815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.2,91.13) -- (248.13,250) ;
%Shape: Ellipse [id:dp9500741425878902] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192.61,329.88) .. controls (192.61,326.99) and (194.85,324.64) .. (197.62,324.64) .. controls (200.39,324.64) and (202.64,326.99) .. (202.64,329.88) .. controls (202.64,332.77) and (200.39,335.12) .. (197.62,335.12) .. controls (194.85,335.12) and (192.61,332.77) .. (192.61,329.88) -- cycle ;
%Shape: Ellipse [id:dp46732827520830833] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (31.12,91.07) .. controls (31.12,88.17) and (33.36,85.83) .. (36.13,85.83) .. controls (38.9,85.83) and (41.15,88.17) .. (41.15,91.07) .. controls (41.15,93.96) and (38.9,96.31) .. (36.13,96.31) .. controls (33.36,96.31) and (31.12,93.96) .. (31.12,91.07) -- cycle ;
%Shape: Ellipse [id:dp46767969443414403] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.19,91.13) .. controls (140.19,88.23) and (142.43,85.89) .. (145.2,85.89) .. controls (147.97,85.89) and (150.22,88.23) .. (150.22,91.13) .. controls (150.22,94.02) and (147.97,96.36) .. (145.2,96.36) .. controls (142.43,96.36) and (140.19,94.02) .. (140.19,91.13) -- cycle ;
%Shape: Ellipse [id:dp8976784955505875] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (345.47,88.41) .. controls (345.47,85.52) and (347.71,83.18) .. (350.48,83.18) .. controls (353.25,83.18) and (355.5,85.52) .. (355.5,88.41) .. controls (355.5,91.31) and (353.25,93.65) .. (350.48,93.65) .. controls (347.71,93.65) and (345.47,91.31) .. (345.47,88.41) -- cycle ;
%Shape: Ellipse [id:dp2374129260223108] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173.78,91.28) .. controls (173.78,88.38) and (176.02,86.04) .. (178.79,86.04) .. controls (181.56,86.04) and (183.81,88.38) .. (183.81,91.28) .. controls (183.81,94.17) and (181.56,96.51) .. (178.79,96.51) .. controls (176.02,96.51) and (173.78,94.17) .. (173.78,91.28) -- cycle ;
%Straight Lines [id:da8931098765294988] 
\draw    (456.7,78.44) -- (456.7,362.27) ;
%Straight Lines [id:da6805156648248312] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (312.42,148.85) -- (457.5,148.85) ;
%Straight Lines [id:da6118560782902563] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.13,167.07) -- (456.93,167.07) ;
%Straight Lines [id:da8169239586234046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (282.53,196.07) -- (456.81,196.07) ;
%Straight Lines [id:da8159144918356062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (248.13,250) -- (456.93,250) ;
%Shape: Ellipse [id:dp38753094361490736] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.19,148.85) .. controls (454.19,147.4) and (455.32,146.23) .. (456.7,146.23) .. controls (458.09,146.23) and (459.21,147.4) .. (459.21,148.85) .. controls (459.21,150.3) and (458.09,151.47) .. (456.7,151.47) .. controls (455.32,151.47) and (454.19,150.3) .. (454.19,148.85) -- cycle ;
%Shape: Ellipse [id:dp6475595410751477] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,167.07) .. controls (454.43,165.62) and (455.55,164.45) .. (456.93,164.45) .. controls (458.32,164.45) and (459.44,165.62) .. (459.44,167.07) .. controls (459.44,168.51) and (458.32,169.69) .. (456.93,169.69) .. controls (455.55,169.69) and (454.43,168.51) .. (454.43,167.07) -- cycle ;
%Shape: Ellipse [id:dp6099218551874126] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.19,222.27) .. controls (454.19,220.82) and (455.32,219.65) .. (456.7,219.65) .. controls (458.09,219.65) and (459.21,220.82) .. (459.21,222.27) .. controls (459.21,223.71) and (458.09,224.89) .. (456.7,224.89) .. controls (455.32,224.89) and (454.19,223.71) .. (454.19,222.27) -- cycle ;
%Shape: Ellipse [id:dp23631566454223574] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.69,273.93) .. controls (454.69,272.49) and (455.82,271.31) .. (457.2,271.31) .. controls (458.58,271.31) and (459.71,272.49) .. (459.71,273.93) .. controls (459.71,275.38) and (458.58,276.55) .. (457.2,276.55) .. controls (455.82,276.55) and (454.69,275.38) .. (454.69,273.93) -- cycle ;
%Shape: Ellipse [id:dp5610853506810151] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,329.88) .. controls (454.43,328.43) and (455.55,327.26) .. (456.93,327.26) .. controls (458.32,327.26) and (459.44,328.43) .. (459.44,329.88) .. controls (459.44,331.33) and (458.32,332.5) .. (456.93,332.5) .. controls (455.55,332.5) and (454.43,331.33) .. (454.43,329.88) -- cycle ;
%Shape: Rectangle [id:dp1196242964265476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (416.87,111.87) -- (505.85,111.87) -- (505.85,352.14) -- (416.87,352.14) -- cycle ;
%Shape: Ellipse [id:dp003951496427865631] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.07,91.21) .. controls (81.07,88.32) and (83.32,85.97) .. (86.09,85.97) .. controls (88.86,85.97) and (91.1,88.32) .. (91.1,91.21) .. controls (91.1,94.11) and (88.86,96.45) .. (86.09,96.45) .. controls (83.32,96.45) and (81.07,94.11) .. (81.07,91.21) -- cycle ;
%Straight Lines [id:da7378070473215015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.71,91.63) -- (232.4,273.93) ;
%Shape: Ellipse [id:dp25974243535775154] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (107.7,91.63) .. controls (107.7,88.74) and (109.94,86.4) .. (112.71,86.4) .. controls (115.48,86.4) and (117.73,88.74) .. (117.73,91.63) .. controls (117.73,94.53) and (115.48,96.87) .. (112.71,96.87) .. controls (109.94,96.87) and (107.7,94.53) .. (107.7,91.63) -- cycle ;
%Shape: Ellipse [id:dp7443986251231052] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (209.8,90.48) .. controls (209.8,87.58) and (212.04,85.24) .. (214.81,85.24) .. controls (217.58,85.24) and (219.83,87.58) .. (219.83,90.48) .. controls (219.83,93.37) and (217.58,95.71) .. (214.81,95.71) .. controls (212.04,95.71) and (209.8,93.37) .. (209.8,90.48) -- cycle ;
%Shape: Ellipse [id:dp741162091823986] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (243.2,88.88) .. controls (243.2,85.98) and (245.44,83.64) .. (248.21,83.64) .. controls (250.98,83.64) and (253.23,85.98) .. (253.23,88.88) .. controls (253.23,91.77) and (250.98,94.11) .. (248.21,94.11) .. controls (245.44,94.11) and (243.2,91.77) .. (243.2,88.88) -- cycle ;
%Shape: Ellipse [id:dp8848213507898691] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (267.2,89.68) .. controls (267.2,86.78) and (269.44,84.44) .. (272.21,84.44) .. controls (274.98,84.44) and (277.23,86.78) .. (277.23,89.68) .. controls (277.23,92.57) and (274.98,94.91) .. (272.21,94.91) .. controls (269.44,94.91) and (267.2,92.57) .. (267.2,89.68) -- cycle ;
%Shape: Ellipse [id:dp0037837068262656093] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (296,89.68) .. controls (296,86.78) and (298.24,84.44) .. (301.01,84.44) .. controls (303.78,84.44) and (306.03,86.78) .. (306.03,89.68) .. controls (306.03,92.57) and (303.78,94.91) .. (301.01,94.91) .. controls (298.24,94.91) and (296,92.57) .. (296,89.68) -- cycle ;
%Straight Lines [id:da8969243507734562] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (264.93,222.27) -- (456.7,222.27) ;
%Shape: Ellipse [id:dp44006172783636543] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.3,196.07) .. controls (454.3,194.62) and (455.43,193.45) .. (456.81,193.45) .. controls (458.2,193.45) and (459.32,194.62) .. (459.32,196.07) .. controls (459.32,197.51) and (458.2,198.69) .. (456.81,198.69) .. controls (455.43,198.69) and (454.3,197.51) .. (454.3,196.07) -- cycle ;
%Straight Lines [id:da09282032480448221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324.93,127.87) -- (456.93,127.87) ;
%Shape: Ellipse [id:dp6690019348910531] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,127.87) .. controls (454.43,126.42) and (455.55,125.25) .. (456.93,125.25) .. controls (458.32,125.25) and (459.44,126.42) .. (459.44,127.87) .. controls (459.44,129.31) and (458.32,130.49) .. (456.93,130.49) .. controls (455.55,130.49) and (454.43,129.31) .. (454.43,127.87) -- cycle ;
%Straight Lines [id:da950951203673272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (46.27,453.47) -- (55.07,467.87) ;
%Straight Lines [id:da9314078803199555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (64.67,453.47) -- (55.07,467.87) ;
%Straight Lines [id:da8840895703406613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (51.87,453.67) -- (57.83,463.83) ;
%Straight Lines [id:da7552047602697418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (57.33,453.33) -- (60.33,459.33) ;
%Shape: Ellipse [id:dp5379140736608607] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (52.04,399.63) .. controls (52.04,397.71) and (53.53,396.16) .. (55.36,396.16) .. controls (57.2,396.16) and (58.69,397.71) .. (58.69,399.63) .. controls (58.69,401.55) and (57.2,403.11) .. (55.36,403.11) .. controls (53.53,403.11) and (52.04,401.55) .. (52.04,399.63) -- cycle ;
%Shape: Ellipse [id:dp15474720357812644] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (51.59,428.62) .. controls (51.59,426.6) and (53.15,424.96) .. (55.09,424.96) .. controls (57.02,424.96) and (58.59,426.6) .. (58.59,428.62) .. controls (58.59,430.64) and (57.02,432.28) .. (55.09,432.28) .. controls (53.15,432.28) and (51.59,430.64) .. (51.59,428.62) -- cycle ;
%Shape: Circle [id:dp767892838243511] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.93,250) .. controls (451.93,247.24) and (454.17,245) .. (456.93,245) .. controls (459.7,245) and (461.94,247.24) .. (461.94,250) .. controls (461.94,252.76) and (459.7,255) .. (456.93,255) .. controls (454.17,255) and (451.93,252.76) .. (451.93,250) -- cycle ;
%Shape: Ellipse [id:dp257250356353001] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,250) .. controls (454.43,248.55) and (455.55,247.38) .. (456.93,247.38) .. controls (458.32,247.38) and (459.44,248.55) .. (459.44,250) .. controls (459.44,251.45) and (458.32,252.62) .. (456.93,252.62) .. controls (455.55,252.62) and (454.43,251.45) .. (454.43,250) -- cycle ;
%Shape: Ellipse [id:dp5427595286048602] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (453.89,298.73) .. controls (453.89,297.29) and (455.02,296.11) .. (456.4,296.11) .. controls (457.78,296.11) and (458.91,297.29) .. (458.91,298.73) .. controls (458.91,300.18) and (457.78,301.35) .. (456.4,301.35) .. controls (455.02,301.35) and (453.89,300.18) .. (453.89,298.73) -- cycle ;

% Text Node
\draw (176.42,324.92) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (136.18,46.31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{2}$};
% Text Node
\draw (345.17,45.31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell }$};
% Text Node
\draw (315.46,82.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (105.94,63.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (468.38,320.97) node [anchor=north west][inner sep=0.75pt]    {$\delta _{0}$};
% Text Node
\draw (468.38,265.63) node [anchor=north west][inner sep=0.75pt]    {$\delta _{1}$};
% Text Node
\draw (468.38,240.69) node [anchor=north west][inner sep=0.75pt]    {$\delta _{2}$};
% Text Node
\draw (468.38,213.82) node [anchor=north west][inner sep=0.75pt]    {$\delta _{3}$};
% Text Node
\draw (468.38,118.63) node [anchor=north west][inner sep=0.75pt]    {$\delta _{\ell -1}$};
% Text Node
\draw (480.93,77.66) node [anchor=north west][inner sep=0.75pt]    {$\pi ( Y)$};
% Text Node
\draw (122,205.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (532.4,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\delta _{i} =\delta ( y_{i} ,y_{i+1})$};
% Text Node
\draw (74.8,46.31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{J_{2.8}}$};
% Text Node
\draw (7.31,46.31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{0} =y_{I_{2.8}}$};
% Text Node
\draw (135.8,63.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (106.51,46.31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{1}$};
% Text Node
\draw (164,63.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{3}$};
% Text Node
\draw (220.46,85.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (261.4,62.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{k-2}}$};
% Text Node
\draw (338.8,62.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{k-1}}$};
% Text Node
\draw (516.4,237.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( F'',< ) \in \mathcal{F}_{I''}^{( k-1)}( \ell -1)$};
% Text Node
\draw (64.4,389.2) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{I_{2.8}}\} \cup \{y_{j} :j\in I_{2.8}\}) \ \text{is\ the\ special\ edge\ of} \ ( F'',< )$};
% Text Node
\draw (64.4,418.8) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{J_{2.8}}\} \cup \{y_{j} :j\in J_{2.8}\}) \ \text{is\ an\ arbitrary\ edge\ of} \ ( F'',< )$};
% Text Node
\draw (64.4,450) node [anchor=north west][inner sep=0.75pt]    {$:\ X^{i} \ \text{forms\ a\ right\ comb}$};
% Text Node
\draw (78.8,63.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{J}$};
% Text Node
\draw (26.51,63.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{0}$};
% Text Node
\draw (164.58,46.31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{3}$};
% Text Node
\draw (186.79,85.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Shape: Circle [id:dp2501701701256779] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.89,230.78) .. controls (451.89,228.01) and (454.13,225.77) .. (456.89,225.77) .. controls (459.65,225.77) and (461.89,228.01) .. (461.89,230.78) .. controls (461.89,233.54) and (459.65,235.78) .. (456.89,235.78) .. controls (454.13,235.78) and (451.89,233.54) .. (451.89,230.78) -- cycle ;
%Shape: Square [id:dp5873942925484813] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.28,150.02) -- (462.13,150.02) -- (462.13,160.87) -- (451.28,160.87) -- cycle ;
%Shape: Square [id:dp29379743994334384] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.39,203.58) -- (462.23,203.58) -- (462.23,214.42) -- (451.39,214.42) -- cycle ;
%Shape: Circle [id:dp7461988475666633] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.89,209.15) .. controls (451.89,206.38) and (454.13,204.14) .. (456.89,204.14) .. controls (459.65,204.14) and (461.89,206.38) .. (461.89,209.15) .. controls (461.89,211.91) and (459.65,214.15) .. (456.89,214.15) .. controls (454.13,214.15) and (451.89,211.91) .. (451.89,209.15) -- cycle ;
%Shape: Square [id:dp4372165767957461] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.51,324.46) -- (462.36,324.46) -- (462.36,335.31) -- (451.51,335.31) -- cycle ;
%Shape: Square [id:dp013460431333919609] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (196.74,83.4) -- (212.89,83.4) -- (212.89,99.55) -- (196.74,99.55) -- cycle ;
%Shape: Square [id:dp6635342651152005] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (308.81,81.6) -- (324.95,81.6) -- (324.95,97.75) -- (308.81,97.75) -- cycle ;
%Shape: Circle [id:dp5692113330861135] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (196.64,91.48) .. controls (196.64,86.96) and (200.3,83.3) .. (204.81,83.3) .. controls (209.33,83.3) and (212.99,86.96) .. (212.99,91.48) .. controls (212.99,95.99) and (209.33,99.65) .. (204.81,99.65) .. controls (200.3,99.65) and (196.64,95.99) .. (196.64,91.48) -- cycle ;
%Shape: Circle [id:dp5298138892347793] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (166.62,91.28) .. controls (166.62,86.76) and (170.28,83.1) .. (174.79,83.1) .. controls (179.31,83.1) and (182.97,86.76) .. (182.97,91.28) .. controls (182.97,95.79) and (179.31,99.45) .. (174.79,99.45) .. controls (170.28,99.45) and (166.62,95.79) .. (166.62,91.28) -- cycle ;
%Straight Lines [id:da2054888325248162] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332.22,117.44) -- (456.89,117.44) ;
%Straight Lines [id:da3131475317486183] 
\draw    (316.88,89.68) -- (332.22,117.44) ;
%Straight Lines [id:da3025080435927524] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260.22,230.78) -- (456.89,230.78) ;
%Straight Lines [id:da6568165150520698] 
\draw    (294.01,89.68) -- (320.22,136.11) ;
%Straight Lines [id:da532527830740581] 
\draw    (268.21,89.68) -- (308.22,155.44) ;
%Straight Lines [id:da725925113118218] 
\draw    (235.21,90.88) -- (289.56,184.11) ;
%Straight Lines [id:da48927609072894873] 
\draw    (204.81,91.48) -- (274.05,209.15) ;
%Shape: Rectangle [id:dp7974841796408259] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (48.11,421.64) -- (62.07,421.64) -- (62.07,435.6) -- (48.11,435.6) -- cycle ;
%Shape: Ellipse [id:dp29470715318773855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (48.73,399.63) .. controls (48.73,395.97) and (51.7,393) .. (55.36,393) .. controls (59.03,393) and (62,395.97) .. (62,399.63) .. controls (62,403.3) and (59.03,406.27) .. (55.36,406.27) .. controls (51.7,406.27) and (48.73,403.3) .. (48.73,399.63) -- cycle ;
%Shape: Circle [id:dp271398634510443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.93,329.88) .. controls (451.93,327.12) and (454.17,324.88) .. (456.93,324.88) .. controls (459.7,324.88) and (461.94,327.12) .. (461.94,329.88) .. controls (461.94,332.65) and (459.7,334.89) .. (456.93,334.89) .. controls (454.17,334.89) and (451.93,332.65) .. (451.93,329.88) -- cycle ;
%Shape: Square [id:dp557117599985934] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (451.47,178.69) -- (462.31,178.69) -- (462.31,189.53) -- (451.47,189.53) -- cycle ;
%Shape: Circle [id:dp0008609652041207116] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (451.89,136.11) .. controls (451.89,133.35) and (454.13,131.11) .. (456.89,131.11) .. controls (459.65,131.11) and (461.89,133.35) .. (461.89,136.11) .. controls (461.89,138.87) and (459.65,141.11) .. (456.89,141.11) .. controls (454.13,141.11) and (451.89,138.87) .. (451.89,136.11) -- cycle ;
%Shape: Square [id:dp40003486462595605] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (260.14,81.6) -- (276.29,81.6) -- (276.29,97.75) -- (260.14,97.75) -- cycle ;
%Shape: Square [id:dp33272512062434423] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (227.14,82.8) -- (243.29,82.8) -- (243.29,98.95) -- (227.14,98.95) -- cycle ;
%Shape: Circle [id:dp12713647276954054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (342.31,88.41) .. controls (342.31,83.9) and (345.97,80.24) .. (350.48,80.24) .. controls (355,80.24) and (358.65,83.9) .. (358.65,88.41) .. controls (358.65,92.93) and (355,96.59) .. (350.48,96.59) .. controls (345.97,96.59) and (342.31,92.93) .. (342.31,88.41) -- cycle ;
%Shape: Circle [id:dp5539927578526097] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (285.84,89.68) .. controls (285.84,85.16) and (289.5,81.5) .. (294.01,81.5) .. controls (298.53,81.5) and (302.19,85.16) .. (302.19,89.68) .. controls (302.19,94.19) and (298.53,97.85) .. (294.01,97.85) .. controls (289.5,97.85) and (285.84,94.19) .. (285.84,89.68) -- cycle ;
%Straight Lines [id:da6732085700242899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.62,329.88) -- (456.93,329.88) ;
%Straight Lines [id:da998722836795816] 
\draw    (174.79,91.28) -- (260.22,230.78) ;
%Straight Lines [id:da2235075355906906] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (36.13,91.07) -- (197.62,329.88) ;
%Straight Lines [id:da018150950501135688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350.48,88.41) -- (197.62,329.88) ;
%Straight Lines [id:da21930532749999987] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.2,91.79) -- (82.33,159.33) ;
%Shape: Ellipse [id:dp793907385201724] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192.61,329.88) .. controls (192.61,326.99) and (194.85,324.64) .. (197.62,324.64) .. controls (200.39,324.64) and (202.64,326.99) .. (202.64,329.88) .. controls (202.64,332.77) and (200.39,335.12) .. (197.62,335.12) .. controls (194.85,335.12) and (192.61,332.77) .. (192.61,329.88) -- cycle ;
%Shape: Ellipse [id:dp42419995064751137] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (31.12,91.07) .. controls (31.12,88.17) and (33.36,85.83) .. (36.13,85.83) .. controls (38.9,85.83) and (41.15,88.17) .. (41.15,91.07) .. controls (41.15,93.96) and (38.9,96.31) .. (36.13,96.31) .. controls (33.36,96.31) and (31.12,93.96) .. (31.12,91.07) -- cycle ;
%Shape: Ellipse [id:dp8490777872464604] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.19,91.79) .. controls (130.19,88.9) and (132.43,86.55) .. (135.2,86.55) .. controls (137.97,86.55) and (140.22,88.9) .. (140.22,91.79) .. controls (140.22,94.69) and (137.97,97.03) .. (135.2,97.03) .. controls (132.43,97.03) and (130.19,94.69) .. (130.19,91.79) -- cycle ;
%Shape: Ellipse [id:dp815234584828081] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (345.47,88.41) .. controls (345.47,85.52) and (347.71,83.18) .. (350.48,83.18) .. controls (353.25,83.18) and (355.5,85.52) .. (355.5,88.41) .. controls (355.5,91.31) and (353.25,93.65) .. (350.48,93.65) .. controls (347.71,93.65) and (345.47,91.31) .. (345.47,88.41) -- cycle ;
%Shape: Ellipse [id:dp0006893988886781388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.78,91.28) .. controls (169.78,88.38) and (172.02,86.04) .. (174.79,86.04) .. controls (177.56,86.04) and (179.81,88.38) .. (179.81,91.28) .. controls (179.81,94.17) and (177.56,96.51) .. (174.79,96.51) .. controls (172.02,96.51) and (169.78,94.17) .. (169.78,91.28) -- cycle ;
%Straight Lines [id:da010953924310000529] 
\draw    (456.7,78.44) -- (456.7,362.27) ;
%Straight Lines [id:da8026934029119246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.22,155.44) -- (456.7,155.44) ;
%Straight Lines [id:da19849708298191304] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (289.56,184.11) -- (456.89,184.11) ;
%Straight Lines [id:da4545425246938999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (274.05,209.15) -- (456.89,209.15) ;
%Shape: Ellipse [id:dp5038629657063168] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.19,155.44) .. controls (454.19,154) and (455.32,152.82) .. (456.7,152.82) .. controls (458.09,152.82) and (459.21,154) .. (459.21,155.44) .. controls (459.21,156.89) and (458.09,158.06) .. (456.7,158.06) .. controls (455.32,158.06) and (454.19,156.89) .. (454.19,155.44) -- cycle ;
%Shape: Ellipse [id:dp7022000935695203] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.38,184.11) .. controls (454.38,182.66) and (455.5,181.49) .. (456.89,181.49) .. controls (458.27,181.49) and (459.4,182.66) .. (459.4,184.11) .. controls (459.4,185.56) and (458.27,186.73) .. (456.89,186.73) .. controls (455.5,186.73) and (454.38,185.56) .. (454.38,184.11) -- cycle ;
%Shape: Ellipse [id:dp9651672412570153] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.38,230.78) .. controls (454.38,229.33) and (455.5,228.16) .. (456.89,228.16) .. controls (458.27,228.16) and (459.4,229.33) .. (459.4,230.78) .. controls (459.4,232.22) and (458.27,233.4) .. (456.89,233.4) .. controls (455.5,233.4) and (454.38,232.22) .. (454.38,230.78) -- cycle ;
%Shape: Ellipse [id:dp1953868986388334] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.43,329.88) .. controls (454.43,328.43) and (455.55,327.26) .. (456.93,327.26) .. controls (458.32,327.26) and (459.44,328.43) .. (459.44,329.88) .. controls (459.44,331.33) and (458.32,332.5) .. (456.93,332.5) .. controls (455.55,332.5) and (454.43,331.33) .. (454.43,329.88) -- cycle ;
%Shape: Rectangle [id:dp620966756624875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (416.87,104.11) -- (505.85,104.11) -- (505.85,352.14) -- (416.87,352.14) -- cycle ;
%Straight Lines [id:da808008975272408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.71,91.63) -- (72.33,144) ;
%Shape: Ellipse [id:dp6542667175601437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (107.7,91.63) .. controls (107.7,88.74) and (109.94,86.4) .. (112.71,86.4) .. controls (115.48,86.4) and (117.73,88.74) .. (117.73,91.63) .. controls (117.73,94.53) and (115.48,96.87) .. (112.71,96.87) .. controls (109.94,96.87) and (107.7,94.53) .. (107.7,91.63) -- cycle ;
%Shape: Ellipse [id:dp4265002408968138] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (199.8,91.48) .. controls (199.8,88.58) and (202.04,86.24) .. (204.81,86.24) .. controls (207.58,86.24) and (209.83,88.58) .. (209.83,91.48) .. controls (209.83,94.37) and (207.58,96.71) .. (204.81,96.71) .. controls (202.04,96.71) and (199.8,94.37) .. (199.8,91.48) -- cycle ;
%Shape: Ellipse [id:dp16955478551775205] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (230.2,90.88) .. controls (230.2,87.98) and (232.44,85.64) .. (235.21,85.64) .. controls (237.98,85.64) and (240.23,87.98) .. (240.23,90.88) .. controls (240.23,93.77) and (237.98,96.11) .. (235.21,96.11) .. controls (232.44,96.11) and (230.2,93.77) .. (230.2,90.88) -- cycle ;
%Shape: Ellipse [id:dp17621735437504737] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (263.2,89.68) .. controls (263.2,86.78) and (265.44,84.44) .. (268.21,84.44) .. controls (270.98,84.44) and (273.23,86.78) .. (273.23,89.68) .. controls (273.23,92.57) and (270.98,94.91) .. (268.21,94.91) .. controls (265.44,94.91) and (263.2,92.57) .. (263.2,89.68) -- cycle ;
%Shape: Ellipse [id:dp12324108109186216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (289,89.68) .. controls (289,86.78) and (291.24,84.44) .. (294.01,84.44) .. controls (296.78,84.44) and (299.03,86.78) .. (299.03,89.68) .. controls (299.03,92.57) and (296.78,94.91) .. (294.01,94.91) .. controls (291.24,94.91) and (289,92.57) .. (289,89.68) -- cycle ;
%Shape: Ellipse [id:dp35821063307430645] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.3,209) .. controls (454.3,207.55) and (455.43,206.38) .. (456.81,206.38) .. controls (458.2,206.38) and (459.32,207.55) .. (459.32,209) .. controls (459.32,210.45) and (458.2,211.62) .. (456.81,211.62) .. controls (455.43,211.62) and (454.3,210.45) .. (454.3,209) -- cycle ;
%Straight Lines [id:da06010842272146599] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (320.22,136.11) -- (456.89,136.11) ;
%Shape: Ellipse [id:dp9819044809887202] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.38,136.11) .. controls (454.38,134.66) and (455.5,133.49) .. (456.89,133.49) .. controls (458.27,133.49) and (459.4,134.66) .. (459.4,136.11) .. controls (459.4,137.56) and (458.27,138.73) .. (456.89,138.73) .. controls (455.5,138.73) and (454.38,137.56) .. (454.38,136.11) -- cycle ;
%Straight Lines [id:da5341045361698608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (64.67,453.47) -- (55.87,467.87) ;
%Straight Lines [id:da6469653808771977] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (46.27,453.47) -- (55.87,467.87) ;
%Straight Lines [id:da22590328895618284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.07,453.67) -- (53.1,463.83) ;
%Straight Lines [id:da8850038858918966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.6,453.33) -- (50.6,459.33) ;
%Shape: Ellipse [id:dp46961108613559266] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (52.04,399.63) .. controls (52.04,397.71) and (53.53,396.16) .. (55.36,396.16) .. controls (57.2,396.16) and (58.69,397.71) .. (58.69,399.63) .. controls (58.69,401.55) and (57.2,403.11) .. (55.36,403.11) .. controls (53.53,403.11) and (52.04,401.55) .. (52.04,399.63) -- cycle ;
%Shape: Ellipse [id:dp13166218449893985] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (51.59,428.62) .. controls (51.59,426.6) and (53.15,424.96) .. (55.09,424.96) .. controls (57.02,424.96) and (58.59,426.6) .. (58.59,428.62) .. controls (58.59,430.64) and (57.02,432.28) .. (55.09,432.28) .. controls (53.15,432.28) and (51.59,430.64) .. (51.59,428.62) -- cycle ;
%Shape: Circle [id:dp20172455677772316] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (52.91,91.21) .. controls (52.91,86.7) and (56.57,83.04) .. (61.09,83.04) .. controls (65.6,83.04) and (69.26,86.7) .. (69.26,91.21) .. controls (69.26,95.73) and (65.6,99.39) .. (61.09,99.39) .. controls (56.57,99.39) and (52.91,95.73) .. (52.91,91.21) -- cycle ;
%Shape: Square [id:dp5102724904854743] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (79.01,83.14) -- (95.16,83.14) -- (95.16,99.29) -- (79.01,99.29) -- cycle ;
%Shape: Ellipse [id:dp658221288344145] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (56.07,91.21) .. controls (56.07,88.32) and (58.32,85.97) .. (61.09,85.97) .. controls (63.86,85.97) and (66.1,88.32) .. (66.1,91.21) .. controls (66.1,94.11) and (63.86,96.45) .. (61.09,96.45) .. controls (58.32,96.45) and (56.07,94.11) .. (56.07,91.21) -- cycle ;
%Shape: Ellipse [id:dp26489858192447613] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82.07,91.21) .. controls (82.07,88.32) and (84.32,85.97) .. (87.09,85.97) .. controls (89.86,85.97) and (92.1,88.32) .. (92.1,91.21) .. controls (92.1,94.11) and (89.86,96.45) .. (87.09,96.45) .. controls (84.32,96.45) and (82.07,94.11) .. (82.07,91.21) -- cycle ;
%Shape: Ellipse [id:dp6184575539964376] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (311.86,89.68) .. controls (311.86,86.78) and (314.11,84.44) .. (316.88,84.44) .. controls (319.65,84.44) and (321.9,86.78) .. (321.9,89.68) .. controls (321.9,92.57) and (319.65,94.91) .. (316.88,94.91) .. controls (314.11,94.91) and (311.86,92.57) .. (311.86,89.68) -- cycle ;
%Shape: Ellipse [id:dp102976946874205] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (454.38,117.44) .. controls (454.38,116) and (455.5,114.82) .. (456.89,114.82) .. controls (458.27,114.82) and (459.4,116) .. (459.4,117.44) .. controls (459.4,118.89) and (458.27,120.06) .. (456.89,120.06) .. controls (455.5,120.06) and (454.38,118.89) .. (454.38,117.44) -- cycle ;

% Text Node
\draw (176.42,324.92) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (343.17,44.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell }$};
% Text Node
\draw (243.46,85.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (105.94,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (468.01,320.97) node [anchor=north west][inner sep=0.75pt]    {$\delta _{0}$};
% Text Node
\draw (468.01,221.63) node [anchor=north west][inner sep=0.75pt]    {$\delta _{1}$};
% Text Node
\draw (468.01,199.36) node [anchor=north west][inner sep=0.75pt]    {$\delta _{2}$};
% Text Node
\draw (468.01,173.15) node [anchor=north west][inner sep=0.75pt]    {$\delta _{3}$};
% Text Node
\draw (480.93,77.66) node [anchor=north west][inner sep=0.75pt]    {$\pi ( Y)$};
% Text Node
\draw (122,205.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (532.4,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\delta _{i} =\delta ( y_{i} ,y_{i+1})$};
% Text Node
\draw (27.31,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{0}$};
% Text Node
\draw (128.8,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (164,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{m}$};
% Text Node
\draw (145.46,87.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (340.8,60.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{3}}$};
% Text Node
\draw (516.4,237.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( F',< ) \in \mathcal{F}_{I'}^{( k-1)}( \ell -1)$};
% Text Node
\draw (64.4,389.2) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{I_{2.8}}\} \cup \{y_{j} :j\in I_{2.8}\}) \ \text{is\ the\ special\ edge\ of} \ ( F',< )$};
% Text Node
\draw (64.4,418.8) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{J_{2.8}}\} \cup \{y_{j} :j\in J_{2.8}\}) \ \text{is\ an\ arbitrary\ edge\ of} \ ( F',< )$};
% Text Node
\draw (64.4,451) node [anchor=north west][inner sep=0.75pt]    {$:\ X^{i} \ \text{forms\ a\ left\ comb}$};
% Text Node
\draw (26.51,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{0}$};
% Text Node
\draw (164.58,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{1}$};
% Text Node
\draw (188,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{m+1}$};
% Text Node
\draw (194.58,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{2}$};
% Text Node
\draw (223,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{m+2}$};
% Text Node
\draw (226.58,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{3}$};
% Text Node
\draw (48.6,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{I_{2.8}}$};
% Text Node
\draw (79,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{J_{2.8}}$};
% Text Node
\draw (79.8,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{J}$};
% Text Node
\draw (53.4,61.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{I}$};
% Text Node
\draw (325.12,84.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Straight Lines [id:da34503208065062896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (368.2,98.79) -- (315.33,166.33) ;
%Straight Lines [id:da963400269926907] 
\draw    (437.81,98.48) -- (349.88,217.47) ;
%Straight Lines [id:da4289868732401436] 
\draw    (510.01,96.68) -- (385.33,269) ;
%Shape: Square [id:dp5451099011558587] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (429.74,90.4) -- (445.89,90.4) -- (445.89,106.55) -- (429.74,106.55) -- cycle ;
%Shape: Square [id:dp052775957692955844] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (501.94,88.6) -- (518.09,88.6) -- (518.09,104.75) -- (501.94,104.75) -- cycle ;
%Shape: Square [id:dp43985119392675587] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (360.13,90.72) -- (376.27,90.72) -- (376.27,106.87) -- (360.13,106.87) -- cycle ;
%Straight Lines [id:da819396130312519] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315.33,166.33) -- (177.33,166.33) ;
%Straight Lines [id:da40866836742622237] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (176.81,217.47) -- (349.88,217.47) ;
%Straight Lines [id:da37331274035854456] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (176.33,248) -- (370.33,248) ;
%Straight Lines [id:da5703842337772772] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (176.33,269) -- (385.33,269) ;
%Straight Lines [id:da7856163837983726] 
\draw    (539.88,96.68) -- (560.33,132) ;
%Straight Lines [id:da8527329052762208] 
\draw    (407.79,98.28) -- (334.33,195) ;
%Shape: Square [id:dp7949471012479341] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (171.91,160.91) -- (182.76,160.91) -- (182.76,171.76) -- (171.91,171.76) -- cycle ;
%Shape: Square [id:dp34796168276845196] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (171.39,212.05) -- (182.23,212.05) -- (182.23,222.9) -- (171.39,222.9) -- cycle ;
%Shape: Square [id:dp5990327907170372] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (171.42,263.58) -- (182.26,263.58) -- (182.26,274.42) -- (171.42,274.42) -- cycle ;
%Shape: Rectangle [id:dp6615175005141315] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (47.11,403.64) -- (61.07,403.64) -- (61.07,417.6) -- (47.11,417.6) -- cycle ;
%Shape: Square [id:dp241240471204348] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (170.91,242.58) -- (181.76,242.58) -- (181.76,253.42) -- (170.91,253.42) -- cycle ;
%Straight Lines [id:da14105195526913472] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.62,336.88) -- (176.93,336.88) ;
%Straight Lines [id:da5881562753130426] 
\draw    (176.7,85.44) -- (176.7,369.27) ;
%Straight Lines [id:da08100365571190082] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334.33,195) -- (177.33,195) ;
%Shape: Ellipse [id:dp00047903935003212883] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (174.83,166.33) .. controls (174.83,164.89) and (175.95,163.71) .. (177.33,163.71) .. controls (178.72,163.71) and (179.84,164.89) .. (179.84,166.33) .. controls (179.84,167.78) and (178.72,168.95) .. (177.33,168.95) .. controls (175.95,168.95) and (174.83,167.78) .. (174.83,166.33) -- cycle ;
%Shape: Ellipse [id:dp641355893136399] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (174.83,195) .. controls (174.83,193.55) and (175.95,192.38) .. (177.33,192.38) .. controls (178.72,192.38) and (179.84,193.55) .. (179.84,195) .. controls (179.84,196.45) and (178.72,197.62) .. (177.33,197.62) .. controls (175.95,197.62) and (174.83,196.45) .. (174.83,195) -- cycle ;
%Shape: Ellipse [id:dp3625222604360825] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (174.33,269) .. controls (174.33,267.55) and (175.46,266.38) .. (176.84,266.38) .. controls (178.23,266.38) and (179.35,267.55) .. (179.35,269) .. controls (179.35,270.45) and (178.23,271.62) .. (176.84,271.62) .. controls (175.46,271.62) and (174.33,270.45) .. (174.33,269) -- cycle ;
%Shape: Ellipse [id:dp18711692961447235] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (174.43,336.88) .. controls (174.43,335.43) and (175.55,334.26) .. (176.93,334.26) .. controls (178.32,334.26) and (179.44,335.43) .. (179.44,336.88) .. controls (179.44,338.33) and (178.32,339.5) .. (176.93,339.5) .. controls (175.55,339.5) and (174.43,338.33) .. (174.43,336.88) -- cycle ;
%Shape: Rectangle [id:dp7104561464659133] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (128.87,111.11) -- (217.85,111.11) -- (217.85,359.14) -- (128.87,359.14) -- cycle ;
%Shape: Ellipse [id:dp6420409614752193] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (174.3,217.47) .. controls (174.3,216.03) and (175.43,214.85) .. (176.81,214.85) .. controls (178.2,214.85) and (179.32,216.03) .. (179.32,217.47) .. controls (179.32,218.92) and (178.2,220.09) .. (176.81,220.09) .. controls (175.43,220.09) and (174.3,218.92) .. (174.3,217.47) -- cycle ;
%Straight Lines [id:da6192856294090694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (63.67,435.47) -- (54.87,449.87) ;
%Straight Lines [id:da37021886310723795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (45.27,435.47) -- (54.87,449.87) ;
%Straight Lines [id:da3230114775549868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (58.07,435.67) -- (52.1,445.83) ;
%Straight Lines [id:da3523492188254743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (52.6,435.33) -- (49.6,441.33) ;
%Shape: Ellipse [id:dp8310258829085386] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (50.59,410.62) .. controls (50.59,408.6) and (52.15,406.96) .. (54.09,406.96) .. controls (56.02,406.96) and (57.59,408.6) .. (57.59,410.62) .. controls (57.59,412.64) and (56.02,414.28) .. (54.09,414.28) .. controls (52.15,414.28) and (50.59,412.64) .. (50.59,410.62) -- cycle ;
%Shape: Ellipse [id:dp2964725058032166] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (173.83,248) .. controls (173.83,246.55) and (174.95,245.38) .. (176.33,245.38) .. controls (177.72,245.38) and (178.84,246.55) .. (178.84,248) .. controls (178.84,249.45) and (177.72,250.62) .. (176.33,250.62) .. controls (174.95,250.62) and (173.83,249.45) .. (173.83,248) -- cycle ;
%Straight Lines [id:da43479803887145607] 
\draw    (481.21,96.68) -- (370.33,248) ;
%Shape: Square [id:dp4963245708097258] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (473.14,88.6) -- (489.29,88.6) -- (489.29,104.75) -- (473.14,104.75) -- cycle ;
%Straight Lines [id:da7183668088584735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (269.13,98.07) -- (430.62,336.88) ;
%Straight Lines [id:da9415203688846109] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (583.48,95.41) -- (430.62,336.88) ;
%Shape: Ellipse [id:dp23785847150501638] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425.61,336.88) .. controls (425.61,333.99) and (427.85,331.64) .. (430.62,331.64) .. controls (433.39,331.64) and (435.64,333.99) .. (435.64,336.88) .. controls (435.64,339.77) and (433.39,342.12) .. (430.62,342.12) .. controls (427.85,342.12) and (425.61,339.77) .. (425.61,336.88) -- cycle ;
%Shape: Ellipse [id:dp640885922356868] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.12,98.07) .. controls (264.12,95.17) and (266.36,92.83) .. (269.13,92.83) .. controls (271.9,92.83) and (274.15,95.17) .. (274.15,98.07) .. controls (274.15,100.96) and (271.9,103.31) .. (269.13,103.31) .. controls (266.36,103.31) and (264.12,100.96) .. (264.12,98.07) -- cycle ;
%Shape: Ellipse [id:dp15786602663304683] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.19,98.79) .. controls (363.19,95.9) and (365.43,93.55) .. (368.2,93.55) .. controls (370.97,93.55) and (373.22,95.9) .. (373.22,98.79) .. controls (373.22,101.69) and (370.97,104.03) .. (368.2,104.03) .. controls (365.43,104.03) and (363.19,101.69) .. (363.19,98.79) -- cycle ;
%Shape: Ellipse [id:dp4994481748094377] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (578.47,95.41) .. controls (578.47,92.52) and (580.71,90.18) .. (583.48,90.18) .. controls (586.25,90.18) and (588.5,92.52) .. (588.5,95.41) .. controls (588.5,98.31) and (586.25,100.65) .. (583.48,100.65) .. controls (580.71,100.65) and (578.47,98.31) .. (578.47,95.41) -- cycle ;
%Shape: Ellipse [id:dp611901370380791] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.78,98.28) .. controls (402.78,95.38) and (405.02,93.04) .. (407.79,93.04) .. controls (410.56,93.04) and (412.81,95.38) .. (412.81,98.28) .. controls (412.81,101.17) and (410.56,103.51) .. (407.79,103.51) .. controls (405.02,103.51) and (402.78,101.17) .. (402.78,98.28) -- cycle ;
%Straight Lines [id:da1724543640826679] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (345.71,98.63) -- (305.33,151) ;
%Shape: Ellipse [id:dp519675144262238] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (340.7,98.63) .. controls (340.7,95.74) and (342.94,93.4) .. (345.71,93.4) .. controls (348.48,93.4) and (350.73,95.74) .. (350.73,98.63) .. controls (350.73,101.53) and (348.48,103.87) .. (345.71,103.87) .. controls (342.94,103.87) and (340.7,101.53) .. (340.7,98.63) -- cycle ;
%Shape: Ellipse [id:dp24810422555288403] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (432.8,98.48) .. controls (432.8,95.58) and (435.04,93.24) .. (437.81,93.24) .. controls (440.58,93.24) and (442.83,95.58) .. (442.83,98.48) .. controls (442.83,101.37) and (440.58,103.71) .. (437.81,103.71) .. controls (435.04,103.71) and (432.8,101.37) .. (432.8,98.48) -- cycle ;
%Shape: Ellipse [id:dp9960078391436491] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (476.2,96.68) .. controls (476.2,93.78) and (478.44,91.44) .. (481.21,91.44) .. controls (483.98,91.44) and (486.23,93.78) .. (486.23,96.68) .. controls (486.23,99.57) and (483.98,101.91) .. (481.21,101.91) .. controls (478.44,101.91) and (476.2,99.57) .. (476.2,96.68) -- cycle ;
%Shape: Ellipse [id:dp8929452522604517] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (505,96.68) .. controls (505,93.78) and (507.24,91.44) .. (510.01,91.44) .. controls (512.78,91.44) and (515.03,93.78) .. (515.03,96.68) .. controls (515.03,99.57) and (512.78,101.91) .. (510.01,101.91) .. controls (507.24,101.91) and (505,99.57) .. (505,96.68) -- cycle ;
%Shape: Square [id:dp08293981134411654] 
\draw  [color={rgb, 255:red, 255; green, 200; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 0 }  ,fill opacity=0.5 ] (298.01,90.14) -- (314.16,90.14) -- (314.16,106.29) -- (298.01,106.29) -- cycle ;
%Shape: Ellipse [id:dp8656199677337453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.07,98.21) .. controls (301.07,95.32) and (303.32,92.97) .. (306.09,92.97) .. controls (308.86,92.97) and (311.1,95.32) .. (311.1,98.21) .. controls (311.1,101.11) and (308.86,103.45) .. (306.09,103.45) .. controls (303.32,103.45) and (301.07,101.11) .. (301.07,98.21) -- cycle ;
%Shape: Ellipse [id:dp323707745750749] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 52 }  ,fill opacity=1 ] (534.86,96.68) .. controls (534.86,93.78) and (537.11,91.44) .. (539.88,91.44) .. controls (542.65,91.44) and (544.9,93.78) .. (544.9,96.68) .. controls (544.9,99.57) and (542.65,101.91) .. (539.88,101.91) .. controls (537.11,101.91) and (534.86,99.57) .. (534.86,96.68) -- cycle ;

% Text Node
\draw (152.01,326.97) node [anchor=north west][inner sep=0.75pt]    {$\delta _{\ell }$};
% Text Node
\draw (151.01,207.63) node [anchor=north west][inner sep=0.75pt]    {$\delta _{4}$};
% Text Node
\draw (152.01,156.36) node [anchor=north west][inner sep=0.75pt]    {$\delta _{2}$};
% Text Node
\draw (152.01,185.15) node [anchor=north west][inner sep=0.75pt]    {$\delta _{3}$};
% Text Node
\draw (96.93,84.66) node [anchor=north west][inner sep=0.75pt]    {$\pi ( Y\backslash \{y_{0}\})$};
% Text Node
\draw (13.4,136.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\delta _{i} =\delta ( y_{i-1} ,y_{i})$};
% Text Node
\draw (51.4,229.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$K_{t+2}^{( k-1)}$};
% Text Node
\draw (63.4,400.8) node [anchor=north west][inner sep=0.75pt]    {$:\ \pi (\{y_{J_{2.8}}\} \cup \{y_{j} :j\in J_{2.8}\}) \ \text{is\ an\ arbitrary\ edge\ of} \ K_{t+2}^{( k-2)}$};
% Text Node
\draw (63.4,433) node [anchor=north west][inner sep=0.75pt]    {$:\ X^{i} \ \text{forms\ a\ left\ comb}$};
% Text Node
\draw (439.64,336.28) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (576.17,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell }$};
% Text Node
\draw (338.94,68.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (355,212.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (260.31,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{0}$};
% Text Node
\draw (361.8,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (397,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{k-1}$};
% Text Node
\draw (380.46,94.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (573.8,68.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{a_{3}}$};
% Text Node
\draw (259.51,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{0}$};
% Text Node
\draw (338.58,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{1}$};
% Text Node
\draw (432,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{k}$};
% Text Node
\draw (362.58,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{2}$};
% Text Node
\draw (298,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{J_{2.8}}$};
% Text Node
\draw (298.8,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{J}$};
% Text Node
\draw (550.12,91.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (451.46,94.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (399.58,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{3}$};
% Text Node
\draw (431.58,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{4}$};
% Text Node
\draw (497,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{m-1}$};
% Text Node
\draw (460,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{m-2}$};
% Text Node
\draw (532,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{m}$};
% Text Node
\draw (498.17,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell -1}$};
% Text Node
\draw (463.17,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$y_{\ell -2}$};
% Text Node
\draw (138.01,258.97) node [anchor=north west][inner sep=0.75pt]    {$\delta _{\ell -1}$};
% Text Node
\draw (138.01,236.97) node [anchor=north west][inner sep=0.75pt]    {$\delta _{\ell -2}$};
% Text Node
\draw (369.13,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f( i) =\ j\ \iff \ y_{i} \ \ =\ x_{j}$};

\end{tikzpicture}
